CubeGraph: Efficient Retrieval-Augmented Generation for Spatial and Temporal Data

Hybrid queries combining high-dimensional vector similarity search with spatio-temporal filters are increasingly critical for modern retrieval-augmented generation (RAG) systems. Existing systems typically handle these workloads by nesting vector indices within low-dimensional spatial structures, such as R-trees. However, this decoupled architecture fragments the vector space, forcing the query engine to invoke multiple disjoint sub-indices per query. This fragmentation destroys graph routing connectivity, incurs severe traversal overhead, and struggles to optimize for complex spatial boundaries. In this paper, we propose CubeGraph, a novel indexing framework designed to natively integrate vector search with arbitrary spatial constraints. CubeGraph partitions the spatial domain using a hierarchical grid, maintaining modular vector graphs within each cell. During query execution, CubeGraph dynamically stitches together adjacent cube-level indices on the fly whenever their spatial cells intersect with the query filter. This dynamic graph integration restores global connectivity, enabling a unified, single-pass nearest-neighbor traversal that eliminates the overhead of fragmented sub-index invocations. Extensive evaluations on real-world datasets demonstrate that CubeGraph significantly outperforms state-of-the-art baselines, offering superior query execution performance, scalability, and flexibility for complex hybrid workloads.

==> figure/AExp-1.tex <==
\begin{figure}[!t]
\centering
\begin{footnotesize}
\begin{tikzpicture}
    \begin{customlegend}[legend columns=2,
        legend entries={Cube-merge4,Fly-Merge4},
        legend style={at={(0.5,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.5cm}]
    \addlegendimage{line width=0.15mm,color=navy,mark=triangle,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=forestgreen,mark=square,mark size=0.5mm}
    \end{customlegend}
\end{tikzpicture}


\begin{tikzpicture}[scale=0.9]
\begin{axis}[
height=\columnwidth/2.50,
width=\columnwidth/1.80,
xlabel=recall@20(\%),
ylabel=Qps,
xmin=90,
xmax=100.2,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=navy,mark=triangle,mark size=0.5mm]%hnsw-cube-merge4
plot coordinates {
(92.21, 1521.08)
(97.76, 852.62)
(99.07, 608.35)
(99.54, 478.69)
};
\addplot[line width=0.15mm,color=forestgreen,mark=square,mark size=0.5mm]%hnsw-fly-merge4
plot coordinates {
(90.82, 1413.12)
(97.31, 715.08)
(98.88, 561.51)
(99.44, 441.75)
(99.68, 367.10)
};


\end{axis}
\end{tikzpicture}\hspace{0.5mm}
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
height=\columnwidth/2.50,
width=\columnwidth/1.80,
xlabel=recall@100(\%),
ylabel=Qps,
xmin=90,
xmax=100.2,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsizes},
title style={yshift=-2.5mm},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=navy,mark=triangle,mark size=0.5mm]%hnsw-cube-merge4
plot coordinates {
(92.21, 1493.63)
(97.76, 837.57)
(99.07, 598.22)
(99.54, 456.37)
};
\addplot[line width=0.15mm,color=forestgreen,mark=square,mark size=0.5mm]%hnsw-fly-merge4
plot coordinates {
(90.82, 1320.04)
(97.31, 790.96)
(98.88, 565.50)
(99.44, 428.87)
(99.68, 369.72)
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}

\caption{Recall vs Qps comparison on SIFT dataset ($k=20$: left, $k=100$: right).
We compare hnsw-cube-merge4 and hnsw-fly-merge4 on the SIFT dataset.}
\label{fig:AExp-1}\vspace{-4ex}
\end{footnotesize}
\end{figure}

==> figure/AExp-6.tex <==
\begin{figure}[!t]
\centering
\begin{footnotesize}
% Top legend
\begin{tikzpicture}\vgap
    \begin{customlegend}[legend columns=4,
        legend entries={$\alpha=1$,$\alpha=4$,$\alpha=16$,$\alpha=32$},
        legend style={at={(0.5,1.15)},anchor=north,draw=none,font=\scriptsize}]
    \addlegendimage{line width=0.15mm,color=navy,mark=square,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=orange,mark=triangle,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=forestgreen,mark=diamond,mark size=0.5mm}
    \end{customlegend}
\end{tikzpicture}
\\
% ---------- Plot 1: SIFT ----------
\subfloat[SIFT 2D(filter ratio 0.1)]{\vgap
\begin{tikzpicture}[scale=0.85]
\begin{axis}[
    height=\columnwidth/2.60,
    width=\columnwidth/1.80,
    xlabel=recall@20(\%),
    ylabel=Qps,
    ymode=log,
    xmin=85,
    xmax=100.2,
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    title style={font=\scriptsize},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
]
% AR=1
\addplot[line width=0.15mm,color=navy,mark=square,mark size=0.5mm]
plot coordinates {
    (87.03, 4232.83)
    (95.36, 2464.99)
    (97.88, 1775.91)
    (98.85, 1388.96)
    (99.31, 1162.23)
    (99.57, 1000.76)
};
% AR=4
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]
plot coordinates {
    (92.72, 2480.41)
    (97.88, 1423.48)
    (99.13, 1015.06)
    (99.56, 798.07)
};
% AR=16
\addplot[line width=0.15mm,color=orange,mark=triangle,mark size=0.5mm]
plot coordinates {
    (93.97, 2273.80)
    (98.40, 1283.75)
    (99.35, 855.40)
    (99.67, 725.14)
};
% AR=32
\addplot[line width=0.15mm,color=forestgreen,mark=diamond,mark size=0.5mm]
plot coordinates {
    (95.51, 1711.42)
    (98.90, 960.64)
    (99.59, 684.47)
};
\end{axis}
\end{tikzpicture}
}
\hspace{2mm}
% ---------- Plot 2: YFCC ----------
\subfloat[YFCC 2D(filter ratio 0.1)]{\vgap
\begin{tikzpicture}[scale=0.85]
\begin{axis}[
    height=\columnwidth/2.60,
    width=\columnwidth/1.80,
    xlabel=recall@20(\%),
    ylabel=Qps,
    ymode=log,
    xmin=95,
    xmax=100.2,
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    title style={font=\scriptsize},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
]
% AR=1
\addplot[line width=0.15mm,color=navy,mark=square,mark size=0.5mm]
plot coordinates {
    (95.77, 364.89)
    (98.57, 245.07)
    (99.39, 224.20)
    (99.64, 197.50)
};
% AR=4
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]
plot coordinates {
    (97.20, 84.56)
    (99.17, 68.97)
    (99.63, 59.39)
};
% AR=16
\addplot[line width=0.15mm,color=orange,mark=triangle,mark size=0.5mm]
plot coordinates {
    (98.07, 15.13)
    (99.40, 11.70)
    (99.75, 10.38)
};
% AR=32
\addplot[line width=0.15mm,color=forestgreen,mark=diamond,mark size=0.5mm]
plot coordinates {
    (98.11, 13.65)
    (99.45, 10.91)
    (99.76, 9.74)
};
\end{axis}
\end{tikzpicture}
}

\vgap\caption{Impact of filter aspect ratio on CubeGraph search efficiency (filter ratio 0.1). As aspect ratio increases, QPS drops dramatically while recall stays high due to the degrade of elastic factor.}
\label{fig:high-aspect-ratio}\vspace{-3ex}
\end{footnotesize}
\end{figure}


==> figure/Exp-1.tex <==
\begin{figure*}[!t]
\centering
\begin{footnotesize}
% Top legend
\begin{tikzpicture}
    \begin{customlegend}[legend columns=5,
        legend entries={$\CG$,$\POST$,$\KD$,$\ACORN$,$\IRANGE$},
        legend style={at={(0.5,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.4cm}]
    \addlegendimage{line width=0.15mm,color=navy,mark=square,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=orange,mark=triangle,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=forestgreen,mark=diamond,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=violet,mark=star,mark size=0.5mm}
    \end{customlegend}
\end{tikzpicture}
\\
% Subplot 1: sift ratio 0.01
\subfloat[SIFT 2D ratio 0.01]{\vgap
\begin{tikzpicture}[scale=0.85]
\begin{axis}[
    height=\columnwidth/2.60,
    width=\columnwidth/1.80,
    xlabel=recall@20(\%),
    ylabel=Qps,
    ymode=log,
    xmin=80,
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    title style={font=\scriptsize},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
]
% CG (CubeGraph)
\addplot[line width=0.15mm,color=navy,mark=square,mark size=0.5mm]
plot coordinates {
    (92.02, 3980.33)
    (98.01, 2325.75)
    (99.31, 1726.01)
    (99.72, 1379.20)
};
% POST
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]
plot coordinates {
    (99.41, 220.73)
    (99.93, 128.28)
};
% KD-tree
\addplot[line width=0.15mm,color=orange,mark=triangle,mark size=0.5mm]
plot coordinates {
    (99.60, 863.20)
};
% ACORN
\addplot[line width=0.15mm,color=forestgreen,mark=diamond,mark size=0.5mm]
plot coordinates {
    (88.05, 79.89)
    (90.02, 81.13)
    (94.17, 89.95)
    (96.05, 86.29)
    (97.00, 87.57)
    (97.20, 83.87)
    (97.40, 64.12)
};
% iRangeGraph
\addplot[line width=0.15mm,color=violet,mark=star,mark size=0.5mm]
plot coordinates {
    (50.00, 2471.02)
    (74.95, 1795.98)
    (74.96, 1798.50)
    (96.65, 1414.31)
    (96.67, 1419.92)
    (97.91, 1154.80)
    (98.60, 1009.60)
    (98.61, 1009.94)
    (99.04, 884.41)
    (99.28, 783.29)
    (99.29, 783.09)
    (99.44, 711.89)
    (99.46, 709.85)
    (99.57, 651.54)
    (99.58, 649.42)
    (99.68, 599.37)
    (99.74, 556.39)
    (99.81, 484.96)
    (99.83, 484.93)
    (99.88, 434.86)
    (99.92, 393.52)
    (99.93, 360.31)
    (99.94, 308.17)
    (99.97, 270.29)
    (99.98, 241.39)
    (99.99, 142.66)
};
\end{axis}
\end{tikzpicture}
}\hspace{2mm}
% Subplot 2: sift ratio 0.02
\subfloat[SIFT 2D ratio 0.02]{\vgap
\begin{tikzpicture}[scale=0.85]
\begin{axis}[
    height=\columnwidth/2.60,
    width=\columnwidth/1.80,
    xlabel=recall@20(\%),
    ylabel=Qps,
    ymode=log,
    xmin=80,
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    title style={font=\scriptsize},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
]
% CG (CubeGraph)
\addplot[line width=0.15mm,color=navy,mark=square,mark size=0.5mm]
plot coordinates {
    (92.88, 3752.17)
    (98.12, 2224.52)
    (99.33, 1696.72)
    (99.70, 1371.06)
};
% POST
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]
plot coordinates {
    (98.85, 441.90)
    (99.83, 249.85)
};
% KD-tree
\addplot[line width=0.15mm,color=orange,mark=triangle,mark size=0.5mm]
plot coordinates {
    (99.41, 649.76)
    (99.91, 637.92)
};
% ACORN
\addplot[line width=0.15mm,color=forestgreen,mark=diamond,mark size=0.5mm]
plot coordinates {
    (99.11, 52.24)
    (99.11, 53.20)
    (99.11, 53.75)
    (99.11, 52.72)
    (99.13, 52.54)
    (99.16, 52.66)
    (99.20, 50.29)
    (99.20, 32.27)
    (99.21, 23.77)
    (99.21, 15.24)
};
% iRangeGraph
\addplot[line width=0.15mm,color=violet,mark=star,mark size=0.5mm]
plot coordinates {
    (49.99, 3100.80)
    (74.83, 2341.53)
    (94.88, 1819.50)
    (96.52, 1507.78)
    (97.52, 1314.33)
    (98.18, 1125.83)
    (98.62, 1026.59)
    (98.96, 922.95)
    (99.17, 828.86)
    (99.32, 775.65)
    (99.44, 718.50)
    (99.59, 625.30)
    (99.70, 556.43)
    (99.78, 504.43)
    (99.83, 461.89)
    (99.89, 400.52)
    (99.93, 346.96)
    (99.94, 308.19)
    (99.96, 278.03)
    (99.97, 254.47)
    (99.98, 211.85)
    (99.99, 140.46)
};
\end{axis}
\end{tikzpicture}
}\hspace{2mm}
% Subplot 3: sift ratio 0.05
\subfloat[SIFT 2D ratio 0.05]{\vgap
\begin{tikzpicture}[scale=0.85]
\begin{axis}[
    height=\columnwidth/2.60,
    width=\columnwidth/1.80,
    xlabel=recall@20(\%),
    ylabel=Qps,
    ymode=log,
    xmin=80,
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    title style={font=\scriptsize},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
]
% CG (CubeGraph)
\addplot[line width=0.15mm,color=navy,mark=square,mark size=0.5mm]
plot coordinates {
    (87.84, 4129.26)
    (95.90, 2378.59)
    (98.19, 1712.21)
    (99.05, 1359.17)
    (99.47, 1133.22)
    (99.68, 978.86)
};
% POST
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]
plot coordinates {
    (97.42, 895.90)
    (99.48, 527.15)
    (99.83, 374.93)
};
% KD-tree
\addplot[line width=0.15mm,color=orange,mark=triangle,mark size=0.5mm]
plot coordinates {
    (98.96, 308.12)
    (99.80, 276.88)
};
% ACORN
\addplot[line width=0.15mm,color=forestgreen,mark=diamond,mark size=0.5mm]
plot coordinates {
    (99.85, 75.23)
};
% iRangeGraph
\addplot[line width=0.15mm,color=violet,mark=star,mark size=0.5mm]
plot coordinates {
    (49.90, 4292.75)
    (74.09, 3033.01)
    (91.29, 2525.63)
    (93.77, 2049.50)
    (95.36, 1782.66)
    (96.43, 1590.33)
    (97.18, 1458.73)
    (97.73, 1290.62)
    (98.14, 1180.88)
    (98.47, 1056.09)
    (98.71, 992.98)
    (99.07, 867.72)
    (99.30, 763.14)
    (99.46, 697.33)
    (99.56, 633.75)
    (99.71, 535.96)
    (99.80, 474.06)
    (99.85, 430.60)
    (99.89, 387.82)
    (99.91, 353.45)
    (99.95, 289.88)
    (99.97, 246.84)
    (99.98, 192.08)
    (99.99, 116.32)
    (100.00, 58.76)
};
\end{axis}
\end{tikzpicture}
}\hspace{2mm}
% Subplot 4: sift ratio 0.1
\subfloat[SIFT 2D ratio 0.1]{\vgap
\begin{tikzpicture}[scale=0.85]
\begin{axis}[
    height=\columnwidth/2.60,
    width=\columnwidth/1.80,
    xlabel=recall@20(\%),
    ylabel=Qps,
    ymode=log,
    xmin=80,
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    title style={font=\scriptsize},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
]
% CG (CubeGraph)
\addplot[line width=0.15mm,color=navy,mark=square,mark size=0.5mm]
plot coordinates {
    (87.82, 4323.05)
    (95.90, 2547.41)
    (98.21, 1822.71)
    (99.05, 1447.72)
    (99.47, 1216.83)
    (99.68, 1046.06)
};
% POST
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]
plot coordinates {
    (95.56, 1632.18)
    (98.90, 944.34)
    (99.59, 683.56)
};
% KD-tree
\addplot[line width=0.15mm,color=orange,mark=triangle,mark size=0.5mm]
plot coordinates {
    (98.50, 268.69)
    (99.68, 246.15)
};
% ACORN
\addplot[line width=0.15mm,color=forestgreen,mark=diamond,mark size=0.5mm]
plot coordinates {
    (99.98, 69.80)
};
% iRangeGraph
\addplot[line width=0.15mm,color=violet,mark=star,mark size=0.5mm]
plot coordinates {
    (49.58, 5274.93)
    (72.66, 4220.62)
    (87.94, 3291.23)
    (90.94, 2775.91)
    (92.98, 2442.63)
    (94.44, 2102.35)
    (95.48, 1879.44)
    (96.28, 1724.00)
    (96.90, 1554.86)
    (97.35, 1402.42)
    (97.72, 1261.69)
    (98.28, 1103.77)
    (98.66, 1022.19)
    (98.94, 919.68)
    (99.13, 835.34)
    (99.41, 709.48)
    (99.57, 613.00)
    (99.68, 508.48)
    (99.75, 481.55)
    (99.80, 464.93)
    (99.88, 381.85)
    (99.92, 323.87)
    (99.95, 249.63)
    (99.98, 150.79)
};
\end{axis}
\end{tikzpicture}
}

% Subplot 5: msmarc10m ratio 0.01
\subfloat[MSMARC10M 2D ratio 0.01]{\vgap
\begin{tikzpicture}[scale=0.85]
\begin{axis}[
    height=\columnwidth/2.60,
    width=\columnwidth/1.80,
    xlabel=recall@20(\%),
    ylabel=Qps,
    ymode=log,
    xmin=80,
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    title style={font=\scriptsize},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
]
% CG (CubeGraph)
\addplot[line width=0.15mm,color=navy,mark=square,mark size=0.5mm]
plot coordinates {
    (84.11, 842.33)
    (93.00, 572.05)
    (95.78, 400.64)
    (97.29, 312.06)
    (98.03, 257.32)
    (98.50, 219.50)
    (98.81, 192.06)
    (99.06, 170.86)
    (99.22, 154.46)
    (99.39, 141.14)
    (99.50, 130.03)
};
% POST
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]
plot coordinates {
    (95.80, 69.01)
    (98.50, 35.41)
    (99.18, 24.34)
    (99.44, 18.68)
    (99.56, 15.26)
};
% KD-tree
\addplot[line width=0.15mm,color=orange,mark=triangle,mark size=0.5mm]
plot coordinates {
    (97.00, 54.80)
    (99.00, 50.20)
    (99.50, 45.20)
};
% ACORN
\addplot[line width=0.15mm,color=forestgreen,mark=diamond,mark size=0.5mm]
plot coordinates {
    (10.65, 12.02)
    (20.64, 11.91)
    (44.09, 11.77)
    (71.69, 11.69)
    (84.62, 11.53)
    (87.79, 10.97)
    (88.08, 9.01)
};
% iRangeGraph
\addplot[line width=0.15mm,color=violet,mark=star,mark size=0.5mm]
plot coordinates {
    (49.89, 369.94)
    (73.67, 273.60)
    (90.79, 224.79)
    (92.88, 187.80)
    (94.28, 164.53)
    (95.14, 148.35)
    (95.93, 133.48)
    (96.52, 122.53)
    (97.00, 113.59)
    (97.35, 106.09)
    (97.58, 98.85)
    (98.10, 88.09)
    (98.39, 79.64)
    (98.58, 72.69)
    (98.78, 66.87)
    (99.11, 57.85)
    (99.30, 51.21)
    (99.39, 45.96)
    (99.51, 41.76)
    (99.56, 38.41)
    (99.73, 32.54)
    (99.80, 28.25)
    (99.89, 22.65)
    (99.94, 14.17)
    (99.98, 8.14)
};
\end{axis}
\end{tikzpicture}
}\hspace{2mm}
% Subplot 6: msmarc10m ratio 0.02
\subfloat[MSMARC10M 2D ratio 0.02]{\vgap
\begin{tikzpicture}[scale=0.85]
\begin{axis}[
    height=\columnwidth/2.60,
    width=\columnwidth/1.80,
    xlabel=recall@20(\%),
    ylabel=Qps,
    ymode=log,
    xmin=80,
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    title style={font=\scriptsize},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
]
% CG (CubeGraph)
\addplot[line width=0.15mm,color=navy,mark=square,mark size=0.5mm]
plot coordinates {
    (87.26, 839.09)
    (94.29, 518.18)
    (96.82, 399.12)
    (97.94, 307.78)
    (98.47, 247.74)
    (98.80, 212.95)
    (99.06, 187.93)
    (99.22, 167.54)
    (99.36, 150.47)
    (99.48, 135.89)
    (99.58, 125.93)
};
% POST
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]
plot coordinates {
    (95.01, 151.13)
    (98.11, 78.47)
    (98.90, 53.22)
    (99.33, 40.39)
    (99.47, 33.35)
    (99.58, 29.76)
};
% KD-tree
\addplot[line width=0.15mm,color=orange,mark=triangle,mark size=0.5mm]
plot coordinates {
    (96.27, 45.67)
    (98.72, 38.65)
    (99.33, 35.58)
    (99.62, 31.81)
};
% ACORN
\addplot[line width=0.15mm,color=forestgreen,mark=diamond,mark size=0.5mm]
plot coordinates {
    (99.98, 69.80)
};
% iRangeGraph
\addplot[line width=0.15mm,color=violet,mark=star,mark size=0.5mm]
plot coordinates {
    (49.61, 483.59)
    (73.06, 367.52)
    (89.26, 299.80)
    (91.70, 251.77)
    (93.31, 220.23)
    (94.36, 197.69)
    (95.17, 179.16)
    (95.85, 164.03)
    (96.41, 150.79)
    (96.80, 141.07)
    (97.19, 131.31)
    (97.66, 117.66)
    (97.99, 106.09)
    (98.28, 97.66)
    (98.55, 88.76)
    (98.80, 79.46)
    (99.08, 68.88)
    (99.19, 62.46)
    (99.30, 58.51)
    (99.41, 52.95)
    (99.59, 43.85)
    (99.67, 37.42)
    (99.84, 29.88)
    (99.94, 19.01)
    (99.98, 12.94)
};
\end{axis}
\end{tikzpicture}
}\hspace{2mm}
% Subplot 7: msmarc10m ratio 0.05
\subfloat[MSMARC10M 2D ratio 0.05]{\vgap
\begin{tikzpicture}[scale=0.85]
\begin{axis}[
    height=\columnwidth/2.60,
    width=\columnwidth/1.80,
    xlabel=recall@20(\%),
    ylabel=Qps,
    ymode=log,
    xmin=80,
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    title style={font=\scriptsize},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
]
% CG (CubeGraph)
\addplot[line width=0.15mm,color=navy,mark=square,mark size=0.5mm]
plot coordinates {
    (84.73, 825.24)
    (92.57, 581.07)
    (95.53, 430.16)
    (96.97, 329.88)
    (97.66, 271.12)
    (98.26, 233.28)
    (98.61, 202.02)
    (98.91, 180.47)
    (99.03, 162.42)
    (99.16, 143.94)
    (99.31, 134.38)
    (99.43, 123.84)
    (99.49, 113.29)
    (99.56, 106.48)
};
% POST
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]
plot coordinates {
    (93.72, 345.46)
    (97.54, 191.45)
    (98.61, 127.10)
    (99.03, 92.98)
    (99.27, 74.65)
    (99.42, 64.84)
    (99.48, 60.24)
    (99.56, 54.02)
};
% KD-tree
\addplot[line width=0.15mm,color=orange,mark=triangle,mark size=0.5mm]
plot coordinates {
    (95.56, 27.29)
    (98.27, 23.19)
    (99.07, 20.30)
    (99.43, 18.57)
    (99.58, 17.04)
};
% ACORN
\addplot[line width=0.15mm,color=forestgreen,mark=diamond,mark size=0.5mm]
plot coordinates {
    (69.44, 8.53)
    (85.78, 8.47)
    (96.08, 8.36)
    (99.23, 8.22)
    (99.78, 8.39)
};
% iRangeGraph
\addplot[line width=0.15mm,color=violet,mark=star,mark size=0.5mm]
plot coordinates {
    (49.04, 662.21)
    (71.88, 523.59)
    (87.53, 429.89)
    (90.19, 373.79)
    (92.17, 327.01)
    (93.35, 292.01)
    (94.23, 265.64)
    (95.00, 242.56)
    (95.47, 225.52)
    (95.94, 209.66)
    (96.27, 194.66)
    (96.80, 174.35)
    (97.35, 156.72)
    (97.77, 142.79)
    (98.06, 131.20)
    (98.36, 114.17)
    (98.66, 102.38)
    (98.83, 91.15)
    (99.09, 82.45)
    (99.19, 77.82)
    (99.39, 63.70)
    (99.52, 55.85)
    (99.65, 43.44)
    (99.83, 27.90)
    (99.93, 16.89)
};
\end{axis}
\end{tikzpicture}
}\hspace{2mm}
% Subplot 8: msmarc10m ratio 0.1
\subfloat[MSMARC10M 2D ratio 0.1]{\vgap
\begin{tikzpicture}[scale=0.85]
\begin{axis}[
    height=\columnwidth/2.60,
    width=\columnwidth/1.80,
    xlabel=recall@20(\%),
    ylabel=Qps,
    ymode=log,
    xmin=80,
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    title style={font=\scriptsize},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
]
% CG (CubeGraph)
\addplot[line width=0.15mm,color=navy,mark=square,mark size=0.5mm]
plot coordinates {
    (84.29, 702.87)
    (93.01, 454.71)
    (95.87, 334.24)
    (97.27, 292.26)
    (98.05, 245.62)
    (98.52, 202.09)
    (98.83, 179.50)
    (99.16, 156.83)
    (99.29, 144.58)
    (99.41, 131.06)
    (99.52, 121.34)
};
% POST
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]
plot coordinates {
    (91.99, 615.00)
    (96.40, 390.68)
    (97.92, 268.99)
    (98.55, 197.90)
    (98.84, 160.88)
    (99.11, 134.05)
    (99.28, 113.77)
    (99.36, 93.37)
    (99.41, 87.56)
    (99.44, 79.70)
    (99.47, 73.97)
    (99.53, 67.78)
};
% KD-tree
\addplot[line width=0.15mm,color=orange,mark=triangle,mark size=0.5mm]
plot coordinates {

};
% ACORN
\addplot[line width=0.15mm,color=forestgreen,mark=diamond,mark size=0.5mm]
plot coordinates {
    (78.45, 8.00)
    (90.53, 7.98)
    (97.69, 8.10)
    (99.77, 7.91)
};
% iRangeGraph
\addplot[line width=0.15mm,color=violet,mark=star,mark size=0.5mm]
plot coordinates {
    (47.66, 843.33)
    (70.36, 692.61)
    (85.66, 555.53)
    (88.61, 504.93)
    (90.48, 444.92)
    (92.08, 405.81)
    (93.02, 370.39)
    (94.05, 343.73)
    (94.78, 314.07)
    (95.20, 293.96)
    (95.55, 270.48)
    (96.53, 240.57)
    (97.13, 213.40)
    (97.62, 193.78)
    (97.80, 178.93)
    (98.22, 154.84)
    (98.51, 136.81)
    (98.72, 122.72)
    (98.91, 112.93)
    (99.06, 103.71)
    (99.22, 86.65)
    (99.41, 74.14)
    (99.62, 58.08)
    (99.78, 37.31)
    (99.94, 20.34)
};
\end{axis}
\end{tikzpicture}
}

% Subplot 9: yfcc ratio 0.01
\subfloat[YFCC 2D ratio 0.01]{\vgap
\begin{tikzpicture}[scale=0.85]
\begin{axis}[
    height=\columnwidth/2.60,
    width=\columnwidth/1.80,
    xlabel=recall@20(\%),
    ylabel=Qps,
    ymode=log,
    xmin=80,
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    title style={font=\scriptsize},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
]
% CG (CubeGraph)
\addplot[line width=0.15mm,color=navy,mark=square,mark size=0.5mm]
plot coordinates {
    (96.52, 340.39)
    (98.94, 453.90)
    (99.49, 387.23)
    (99.70, 344.01)
};
% POST
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]
plot coordinates {
    (98.99, 2.82)
    (99.78, 2.58)
};
% KD-tree
\addplot[line width=0.15mm,color=orange,mark=triangle,mark size=0.5mm]
plot coordinates {
    (99.70, 832.10)
};
% ACORN
\addplot[line width=0.15mm,color=forestgreen,mark=diamond,mark size=0.5mm]
plot coordinates {
    (18.80, 2492.47)
    (21.35, 2293.75)
    (23.16, 1706.93)
    (23.91, 1222.49)
    (24.46, 851.48)
    (24.52, 470.93)
    (24.55, 281.93)
};
% iRangeGraph
\addplot[line width=0.15mm,color=violet,mark=star,mark size=0.5mm]
plot coordinates {
    (33.62, 120.44)
    (49.20, 108.61)
    (63.44, 98.65)
    (63.94, 91.79)
    (64.02, 94.65)
    (64.24, 83.63)
    (64.26, 86.69)
    (64.30, 84.88)
    (64.42, 74.86)
    (64.46, 78.17)
    (64.48, 64.38)
    (64.55, 56.67)
    (64.58, 63.84)
    (64.59, 59.41)
    (64.61, 81.35)
    (64.62, 72.66)
    (64.66, 80.45)
    (64.70, 75.99)
    (64.72, 45.06)
    (64.77, 67.27)
    (64.85, 71.08)
    (64.86, 60.78)
    (64.94, 69.26)
};
\end{axis}
\end{tikzpicture}
}\hspace{2mm}
% Subplot 10: yfcc ratio 0.02
\subfloat[YFCC 2D ratio 0.02]{\vgap
\begin{tikzpicture}[scale=0.85]
\begin{axis}[
    height=\columnwidth/2.60,
    width=\columnwidth/1.80,
    xlabel=recall@20(\%),
    ylabel=Qps,
    ymode=log,
    xmin=80,
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    title style={font=\scriptsize},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
]
% CG (CubeGraph)
\addplot[line width=0.15mm,color=navy,mark=square,mark size=0.5mm]
plot coordinates {
    (96.50, 275.12)
    (99.00, 293.16)
    (99.55, 233.80)
};
% POST
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]
plot coordinates {
    (98.62, 5.16)
    (99.63, 4.48)
};
% KD-tree
\addplot[line width=0.15mm,color=orange,mark=triangle,mark size=0.5mm]
plot coordinates {
    (99.51, 615.36)
};
% ACORN
\addplot[line width=0.15mm,color=forestgreen,mark=diamond,mark size=0.5mm]
plot coordinates {
    (40.99, 56.90)
    (40.99, 59.09)
    (40.99, 59.87)
    (40.99, 60.15)
    (41.46, 60.66)
    (42.13, 60.18)
    (42.29, 58.67)
    (42.41, 46.44)
    (42.41, 33.25)
    (42.41, 25.70)
};
% iRangeGraph
\addplot[line width=0.15mm,color=violet,mark=star,mark size=0.5mm]
plot coordinates {
    (38.09, 122.28)
    (56.04, 107.50)
    (71.92, 99.64)
    (72.47, 95.46)
    (72.81, 91.50)
    (73.11, 87.75)
    (73.34, 84.70)
    (73.58, 78.58)
    (73.65, 67.16)
    (73.68, 75.92)
    (73.69, 80.09)
    (73.72, 82.31)
    (73.81, 70.53)
    (73.85, 62.23)
    (73.86, 64.34)
    (73.88, 68.61)
    (73.95, 60.11)
    (73.97, 57.21)
    (73.98, 54.26)
    (74.06, 58.05)
    (74.08, 48.69)
    (74.11, 51.79)
};
\end{axis}
\end{tikzpicture}
}\hspace{2mm}
% Subplot 11: yfcc ratio 0.05
\subfloat[YFCC 2D ratio 0.05]{\vgap
\begin{tikzpicture}[scale=0.85]
\begin{axis}[
    height=\columnwidth/2.60,
    width=\columnwidth/1.80,
    xlabel=recall@20(\%),
    ylabel=Qps,
    ymode=log,
    xmin=80,
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    title style={font=\scriptsize},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
]
% CG (CubeGraph)
\addplot[line width=0.15mm,color=navy,mark=square,mark size=0.5mm]
plot coordinates {
    (97.96, 401.88)
    (98.93, 298.90)
    (99.33, 243.14)
    (99.56, 211.70)
};
% POST
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]
plot coordinates {
    (97.56, 17.16)
    (99.25, 13.60)
    (99.63, 11.75)
};
% KD-tree
\addplot[line width=0.15mm,color=orange,mark=triangle,mark size=0.5mm]
plot coordinates {
    (99.35, 322.91)
    (99.86, 281.05)
};
% ACORN
\addplot[line width=0.15mm,color=forestgreen,mark=diamond,mark size=0.5mm]
plot coordinates {
    (59.08, 1133.32)
    (63.93, 1266.89)
    (68.03, 821.56)
    (70.20, 554.59)
    (71.14, 329.00)
    (71.33, 163.47)
    (71.42, 82.18)
};
% iRangeGraph
\addplot[line width=0.15mm,color=violet,mark=star,mark size=0.5mm]
plot coordinates {
    (43.94, 142.46)
    (64.89, 126.54)
    (82.80, 118.98)
    (83.91, 113.24)
    (84.60, 106.70)
    (84.84, 103.81)
    (85.30, 100.47)
    (85.52, 93.68)
    (85.66, 91.66)
    (85.72, 95.80)
    (85.77, 89.07)
    (86.04, 80.73)
    (86.10, 77.79)
    (86.13, 75.59)
    (86.14, 84.01)
    (86.28, 71.49)
    (86.33, 65.60)
    (86.35, 63.52)
    (86.37, 56.36)
    (86.41, 68.01)
    (86.46, 55.05)
    (86.48, 42.01)
    (86.55, 33.75)
    (86.56, 61.03)
    (86.58, 50.32)
};
\end{axis}
\end{tikzpicture}
}\hspace{2mm}
% Subplot 12: yfcc ratio 0.1
\subfloat[YFCC 2D ratio 0.1]{\vgap
\begin{tikzpicture}[scale=0.85]
\begin{axis}[
    height=\columnwidth/2.60,
    width=\columnwidth/1.80,
    xlabel=recall@20(\%),
    ylabel=Qps,
    ymode=log,
    xmin=80,
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    title style={font=\scriptsize},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
]
% CG (CubeGraph)
\addplot[line width=0.15mm,color=navy,mark=square,mark size=0.5mm]
plot coordinates {
    (92.33, 502.53)
    (96.95, 558.76)
    (98.37, 419.54)
    (98.98, 341.58)
    (99.31, 277.66)
    (99.49, 241.16)
    (99.56, 209.20)
};
% POST
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]
plot coordinates {
    (93.67, 373.94)
    (97.50, 203.90)
    (98.61, 136.50)
    (98.98, 102.16)
    (99.22, 78.56)
    (99.38, 66.80)
    (99.45, 60.90)
    (99.55, 54.53)
};
% KD-tree
\addplot[line width=0.15mm,color=orange,mark=triangle,mark size=0.5mm]
plot coordinates {
    (98.83, 193.17)
    (99.69, 175.29)
};
% ACORN
\addplot[line width=0.15mm,color=forestgreen,mark=diamond,mark size=0.5mm]
plot coordinates {
    (90.83, 424.36)
    (91.42, 244.80)
    (91.58, 55.60)
    (91.59, 52.89)
};
% iRangeGraph
\addplot[line width=0.15mm,color=violet,mark=star,mark size=0.5mm]
plot coordinates {
    (47.80, 204.35)
    (70.54, 179.78)
    (89.28, 159.32)
    (90.72, 149.16)
    (92.10, 137.35)
    (92.56, 132.61)
    (93.45, 122.45)
    (93.52, 117.87)
    (93.77, 114.46)
    (93.88, 109.78)
    (94.28, 93.05)
    (94.34, 100.16)
    (94.38, 106.54)
    (94.52, 94.89)
    (94.78, 56.79)
    (94.88, 60.10)
    (94.92, 72.60)
    (94.95, 64.01)
    (94.98, 77.90)
    (94.99, 46.91)
    (95.02, 36.23)
    (95.05, 82.08)
    (95.08, 74.93)
    (95.19, 86.85)
};
\end{axis}
\end{tikzpicture}
}

% Subplot 13: WIKI ratio 0.01
\subfloat[WIKI 2D ratio 0.01]{\vgap
\begin{tikzpicture}[scale=0.85]
\begin{axis}[
    height=\columnwidth/2.60,
    width=\columnwidth/1.80,
    xlabel=recall@20(\%),
    ylabel=Qps,
    ymode=log,
    xmin=80,
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    title style={font=\scriptsize},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
]
% CG (CubeGraph)
\addplot[line width=0.15mm,color=navy,mark=square,mark size=0.5mm]
plot coordinates {
    (95.26, 599.88)
    (96.57, 512.47)
    (97.23, 449.01)
    (97.56, 399.83)
    (97.70, 373.86)
    (97.76, 353.99)
    (98.01, 335.54)
    (98.03, 315.80)
    (98.10, 290.92)
    (98.13, 299.48)
    (98.14, 275.18)
    (98.19, 270.09)
    (98.23, 250.31)
};
% POST
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]
plot coordinates {
    (93.77, 4.03)
    (96.06, 3.67)
    (96.65, 3.43)
    (96.89, 3.27)
    (97.02, 3.29)
    (97.08, 3.20)
    (97.17, 3.04)
    (97.21, 3.12)
    (97.25, 2.78)
    (97.27, 2.92)
    (97.29, 2.87)
};
% KD-tree
\addplot[line width=0.15mm,color=orange,mark=triangle,mark size=0.5mm]
plot coordinates {
    (97.06, 497.09)
    (97.81, 438.69)
    (98.07, 310.80)
    (98.17, 251.75)
    (98.20, 238.72)
    (98.22, 229.97)
    (98.23, 211.80)
    (98.24, 218.49)
    (98.25, 222.79)
    (98.26, 207.08)
    (98.27, 205.49)
    (98.29, 217.73)
    (98.30, 201.18)
};
% ACORN
\addplot[line width=0.15mm,color=forestgreen,mark=diamond,mark size=0.5mm]
plot coordinates {
    (23.59, 1.00)
    (27.65, 1.00)
    (32.14, 1.00)
    (35.20, 1.00)
    (37.08, 1.00)
    (37.56, 1.00)
    (37.69, 1.00)
    (37.71, 1.00)
    (37.72, 1.00)
};
% iRangeGraph
\addplot[line width=0.15mm,color=violet,mark=star,mark size=0.5mm]
plot coordinates {
    (41.05, 49.72)
    (60.63, 45.80)
    (75.44, 43.02)
    (76.69, 40.37)
    (77.72, 38.77)
    (77.75, 37.53)
    (78.44, 36.31)
    (78.56, 35.14)
    (78.90, 33.95)
    (79.07, 32.43)
    (79.12, 33.07)
    (79.42, 28.53)
    (79.44, 25.71)
    (79.53, 31.20)
    (79.59, 30.05)
    (79.74, 29.25)
    (79.92, 23.02)
    (80.01, 24.27)
    (80.12, 26.28)
    (80.25, 24.83)
    (80.26, 27.05)
    (80.27, 20.45)
    (80.35, 22.08)
    (80.44, 17.35)
    (80.64, 13.32)
};
\end{axis}
\end{tikzpicture}
}\hspace{2mm}
% Subplot 14: WIKI ratio 0.02
\subfloat[WIKI 2D ratio 0.02]{\vgap
\begin{tikzpicture}[scale=0.85]
\begin{axis}[
    height=\columnwidth/2.60,
    width=\columnwidth/1.80,
    xlabel=recall@20(\%),
    ylabel=Qps,
    ymode=log,
    xmin=80,
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    title style={font=\scriptsize},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
]
% CG (CubeGraph)
\addplot[line width=0.15mm,color=navy,mark=square,mark size=0.5mm]
plot coordinates {
    (90.88, 341.80)
    (94.93, 252.29)
    (96.08, 209.18)
    (96.52, 183.08)
    (96.93, 164.89)
    (96.99, 151.78)
    (97.15, 140.47)
    (97.30, 131.64)
    (97.38, 124.61)
    (97.49, 105.73)
    (97.50, 110.95)
    (97.55, 101.10)
    (97.68, 97.20)
};
% POST
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]
plot coordinates {
    (92.37, 8.37)
    (94.88, 7.40)
    (95.58, 6.73)
    (95.91, 6.30)
    (96.15, 5.95)
    (96.27, 5.69)
    (96.43, 5.50)
    (96.51, 5.49)
    (96.53, 5.39)
    (96.64, 4.98)
    (96.65, 4.68)
    (96.66, 5.24)
    (96.68, 5.10)
    (96.69, 4.77)
};
% KD-tree
\addplot[line width=0.15mm,color=orange,mark=triangle,mark size=0.5mm]
plot coordinates {
    (96.08, 294.19)
    (97.19, 255.80)
    (97.47, 230.48)
    (97.57, 215.16)
    (97.63, 202.40)
    (97.66, 191.53)
    (97.68, 181.58)
    (97.69, 175.16)
    (97.70, 143.45)
    (97.71, 163.38)
    (97.72, 154.89)
    (97.73, 147.22)
};
% ACORN
\addplot[line width=0.15mm,color=forestgreen,mark=diamond,mark size=0.5mm]
plot coordinates {
    (36.77, 1.00)
    (41.41, 1.00)
    (47.12, 1.00)
    (50.14, 1.00)
    (51.93, 1.00)
    (52.59, 1.00)
    (52.72, 1.00)
    (52.77, 1.00)
    (52.78, 1.00)
};
% iRangeGraph
\addplot[line width=0.15mm,color=violet,mark=star,mark size=0.5mm]
plot coordinates {
    (44.20, 119.06)
    (64.37, 108.87)
    (80.28, 98.18)
    (81.93, 91.58)
    (82.93, 85.94)
    (83.99, 74.89)
    (84.23, 80.99)
    (84.36, 78.25)
    (84.81, 72.17)
    (84.97, 67.04)
    (85.16, 62.43)
    (85.58, 67.22)
    (85.64, 56.53)
    (85.76, 60.21)
    (85.98, 49.78)
    (86.12, 54.44)
    (86.35, 46.03)
    (86.50, 44.90)
    (86.52, 30.65)
    (86.75, 25.12)
    (86.78, 41.65)
    (86.81, 34.90)
    (86.96, 17.15)
    (87.01, 28.56)
    (87.11, 12.42)
};
\end{axis}
\end{tikzpicture}
}\hspace{2mm}
% Subplot 15: WIKI ratio 0.05
\subfloat[WIKI 2D ratio 0.05]{\vgap
\begin{tikzpicture}[scale=0.85]
\begin{axis}[
    height=\columnwidth/2.60,
    width=\columnwidth/1.80,
    xlabel=recall@20(\%),
    ylabel=Qps,
    ymode=log,
    xmin=80,
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    title style={font=\scriptsize},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
]
% CG (CubeGraph)
\addplot[line width=0.15mm,color=navy,mark=square,mark size=0.5mm]
plot coordinates {
    (85.80, 842.70)
    (91.12, 554.59)
    (92.92, 423.78)
    (93.81, 352.49)
    (94.43, 304.95)
    (94.58, 270.49)
    (94.93, 244.38)
    (95.07, 222.26)
    (95.17, 205.69)
    (95.34, 191.39)
    (95.40, 178.38)
    (95.51, 147.92)
    (95.57, 139.90)
    (95.58, 157.29)
    (95.61, 167.01)
};
% POST
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]
plot coordinates {
    (90.29, 49.30)
    (92.96, 36.82)
    (93.70, 31.05)
    (94.26, 28.09)
    (94.46, 26.73)
    (94.70, 25.04)
    (94.79, 23.65)
    (94.82, 22.47)
    (94.87, 20.49)
    (94.88, 21.38)
    (94.93, 19.67)
    (94.94, 17.62)
    (94.96, 17.06)
    (94.97, 18.90)
    (94.98, 18.23)
};
% KD-tree
\addplot[line width=0.15mm,color=orange,mark=triangle,mark size=0.5mm]
plot coordinates {
    (93.00, 156.07)
    (94.79, 131.45)
    (95.24, 116.44)
    (95.44, 106.49)
    (95.57, 98.57)
    (95.64, 92.92)
    (95.65, 87.67)
    (95.69, 83.06)
    (95.71, 79.35)
    (95.72, 75.93)
    (95.74, 73.30)
    (95.77, 70.11)
};
% ACORN
\addplot[line width=0.15mm,color=forestgreen,mark=diamond,mark size=0.5mm]
plot coordinates {
    (57.51, 1.00)
    (62.84, 1.00)
    (68.14, 1.00)
    (71.39, 1.00)
    (72.81, 1.00)
    (73.31, 1.00)
    (73.47, 1.00)
    (73.48, 1.00)
};
% iRangeGraph
\addplot[line width=0.15mm,color=violet,mark=star,mark size=0.5mm]
plot coordinates {
    (44.73, 552.32)
    (66.16, 462.19)
    (82.27, 389.08)
    (84.94, 326.86)
    (86.17, 262.88)
    (87.33, 279.36)
    (87.77, 251.97)
    (88.70, 236.36)
    (89.41, 218.78)
    (89.60, 184.82)
    (89.66, 204.71)
    (90.03, 183.78)
    (90.44, 170.94)
    (90.87, 159.28)
    (90.90, 137.25)
    (90.98, 146.15)
    (91.31, 123.99)
    (91.53, 72.46)
    (91.62, 93.53)
    (91.72, 117.96)
    (91.88, 90.98)
    (91.95, 61.86)
    (92.03, 81.73)
    (92.10, 26.25)
    (92.27, 43.53)
};
\end{axis}
\end{tikzpicture}
}\hspace{2mm}
% Subplot 16: WIKI ratio 0.1
\subfloat[WIKI 2D ratio 0.1]{\vgap
\begin{tikzpicture}[scale=0.85]
\begin{axis}[
    height=\columnwidth/2.60,
    width=\columnwidth/1.80,
    xlabel=recall@20(\%),
    ylabel=Qps,
    ymode=log,
    xmin=80,
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    title style={font=\scriptsize},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
]
% CG (CubeGraph)
\addplot[line width=0.15mm,color=navy,mark=square,mark size=0.5mm]
plot coordinates {
    (83.93, 1604.95)
    (89.41, 937.42)
    (91.14, 681.17)
    (92.11, 534.52)
    (92.58, 445.02)
    (92.90, 383.28)
    (93.06, 337.52)
    (93.46, 301.92)
    (93.78, 274.43)
    (93.89, 249.78)
    (93.99, 230.36)
    (94.06, 213.79)
    (94.11, 198.79)
    (94.16, 186.83)
    (94.19, 176.81)
};
% POST
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]
plot coordinates {
    (87.78, 751.66)
    (91.22, 420.91)
    (92.28, 300.78)
    (92.60, 235.66)
    (92.86, 195.42)
    (93.20, 167.49)
    (93.33, 147.60)
    (93.55, 132.08)
    (93.58, 119.53)
    (93.62, 109.30)
    (93.73, 100.85)
    (93.77, 88.08)
    (93.79, 94.06)
    (93.80, 69.83)
    (93.89, 71.56)
};
% KD-tree
\addplot[line width=0.15mm,color=orange,mark=triangle,mark size=0.5mm]
plot coordinates {
    (91.32, 106.34)
    (93.31, 87.94)
    (93.85, 77.36)
    (94.12, 69.53)
    (94.36, 63.58)
    (94.47, 59.01)
    (94.53, 55.53)
    (94.58, 53.05)
    (94.62, 51.81)
    (94.66, 49.55)
    (94.68, 47.95)
    (94.69, 46.22)
    (94.70, 44.83)
    (94.71, 43.81)
    (94.72, 42.50)
};
% ACORN
\addplot[line width=0.15mm,color=forestgreen,mark=diamond,mark size=0.5mm]
plot coordinates {
    (73.76, 1.00)
    (80.19, 1.00)
    (86.53, 1.00)
    (89.28, 1.00)
    (91.47, 1.00)
    (91.85, 1.00)
    (91.96, 1.00)
    (92.04, 1.00)
    (92.12, 1.00)
};
% iRangeGraph
\addplot[line width=0.15mm,color=violet,mark=*,mark size=0.5mm]
plot coordinates {
    (10.66, 1077.26)
    (12.67, 724.50)
    (13.51, 563.50)
    (13.73, 470.26)
    (13.93, 430.07)
    (14.09, 383.62)
    (14.14, 321.61)
    (14.22, 286.46)
    (14.31, 227.26)
    (14.32, 178.48)
    (14.34, 269.20)
    (14.39, 213.43)
    (14.45, 142.24)
    (14.47, 111.66)
    (14.49, 125.34)
    (14.50, 143.25)
    (14.53, 68.71)
    (14.54, 79.85)
    (14.56, 50.06)
};
% iRangeGraph
\addplot[line width=0.15mm,color=violet,mark=star,mark size=0.5mm]
plot coordinates {
    (43.37, 2336.89)
    (64.97, 1740.19)
    (81.41, 1520.28)
    (84.36, 1281.73)
    (86.63, 1134.79)
    (87.27, 1001.39)
    (88.46, 978.56)
    (89.11, 831.64)
    (89.71, 766.67)
    (89.72, 644.36)
    (90.25, 662.07)
    (90.86, 600.63)
    (91.12, 557.06)
    (91.59, 436.74)
    (91.91, 435.13)
    (92.08, 378.45)
    (92.20, 347.80)
    (92.44, 310.01)
    (92.48, 281.76)
    (92.67, 267.45)
    (92.88, 206.55)
    (92.95, 190.32)
    (93.11, 145.84)
    (93.14, 89.10)
    (93.39, 46.85)
};
\end{axis}
\end{tikzpicture}
}

\vgap\caption{Search efficiency comparison across different datasets with Bounding Boxes Filter (recall@20 vs.\ Qps).}\vgap
\label{fig:Exp-1}
\end{footnotesize}
\end{figure*}


==> figure/Exp-2.tex <==
\begin{figure*}[!t]
\centering
\begin{footnotesize}
% Top legend
\begin{tikzpicture}
    \begin{customlegend}[legend columns=3,
        legend entries={$\CG$-Cube,$\POST$,$\KD$},
        legend style={at={(0.5,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.4cm}]
    \addlegendimage{line width=0.15mm,color=navy,mark=square,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=orange,mark=triangle,mark size=0.5mm}
    \end{customlegend}
\end{tikzpicture}

\subfloat[SIFT 3D ratio 0.01]{\vgap
\begin{tikzpicture}[scale=0.85]
\begin{axis}[
    height=\columnwidth/2.60,
    width=\columnwidth/1.80,
    xlabel=recall@20(\%),
    ylabel=Qps,
    ymode=log,
    xmin=80,
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    title style={font=\scriptsize},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
]
% CG (CubeGraph)
\addplot[line width=0.15mm,color=navy,mark=square,mark size=0.5mm]
plot coordinates {
    (91.77, 1770.57)
    (97.86, 1464.60)
    (99.23, 1087.87)
    (99.64, 754.49)
};
% POST
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]
plot coordinates {
    (99.40, 185.53)
    (99.93, 120.99)
};
% KD-tree
\addplot[line width=0.15mm,color=orange,mark=triangle,mark size=0.5mm]
plot coordinates {
    (99.96, 599.92)
};
\end{axis}
\end{tikzpicture}
}
\subfloat[SIFT 4D ratio 0.01]{\vgap
\begin{tikzpicture}[scale=0.85]
\begin{axis}[
    height=\columnwidth/2.60,
    width=\columnwidth/1.80,
    xlabel=recall@20(\%),
    ylabel=Qps,
    ymode=log,
    xmin=80,
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    title style={font=\scriptsize},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
]
% CG (CubeGraph)
\addplot[line width=0.15mm,color=navy,mark=square,mark size=0.5mm]
plot coordinates {
    (94.45, 991.32)
    (98.73, 718.93)
    (99.54, 454.80)
};
% POST
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]
plot coordinates {
    (99.41, 177.58)
    (99.93, 112.44)
};
% KD-tree
\addplot[line width=0.15mm,color=orange,mark=triangle,mark size=0.5mm]
plot coordinates {
    (99.99, 323.78)
};
\end{axis}
\end{tikzpicture}
}
\subfloat[MSMARC10M 3D ratio 0.01]{\vgap
\begin{tikzpicture}[scale=0.85]
\begin{axis}[
    height=\columnwidth/2.60,
    width=\columnwidth/1.80,
    xlabel=recall@20(\%),
    ylabel=Qps,
    ymode=log,
    xmin=80,
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    title style={font=\scriptsize},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
]
% CG (CubeGraph)
\addplot[line width=0.15mm,color=navy,mark=square,mark size=0.5mm]
plot coordinates {
    (84.43, 352.06)
    (92.83, 252.82)
    (95.72, 186.52)
    (97.33, 149.46)
    (98.18, 124.32)
    (98.55, 99.48)
    (98.89, 84.09)
    (99.17, 81.39)
    (99.31, 76.45)
    (99.44, 69.90)
    (99.50, 64.93)
    (99.56, 60.44)
};
% POST
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]
plot coordinates {
    (95.39, 64.23)
    (98.48, 35.08)
    (99.20, 24.08)
    (99.52, 20.13)
};
% KD-tree
\addplot[line width=0.15mm,color=orange,mark=triangle,mark size=0.5mm]
plot coordinates {
    (99.06, 28.12)
    (99.72, 26.82)
};
\end{axis}
\end{tikzpicture}
}
\subfloat[MSMARC10M 4D ratio 0.01]{\vgap
\begin{tikzpicture}[scale=0.85]
\begin{axis}[
    height=\columnwidth/2.60,
    width=\columnwidth/1.80,
    xlabel=recall@20(\%),
    ylabel=Qps,
    ymode=log,
    xmin=80,
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    title style={font=\scriptsize},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
]
% CG (CubeGraph)
\addplot[line width=0.15mm,color=navy,mark=square,mark size=0.5mm]
plot coordinates {
    (87.47, 290.05)
    (94.64, 167.82)
    (96.89, 119.09)
    (98.03, 71.91)
    (98.64, 63.22)
    (98.98, 60.88)
    (99.23, 53.81)
    (99.36, 48.38)
    (99.49, 44.16)
    (99.56, 40.87)
};
% POST
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]
plot coordinates {
    (95.58, 56.69)
    (98.47, 34.62)
    (99.14, 23.36)
    (99.49, 19.41)
    (99.64, 16.07)
};
% KD-tree
\addplot[line width=0.15mm,color=orange,mark=triangle,mark size=0.5mm]
plot coordinates {
    (99.78, 20.54)
};
\end{axis}
\end{tikzpicture}
}
\\
\subfloat[SIFT 3D ratio 0.02]{\vgap
\begin{tikzpicture}[scale=0.85]
\begin{axis}[
    height=\columnwidth/2.60,
    width=\columnwidth/1.80,
    xlabel=recall@20(\%),
    ylabel=Qps,
    ymode=log,
    xmin=80,
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    title style={font=\scriptsize},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
]
%% CG (CubeGraph)
\addplot[line width=0.15mm,color=navy,mark=square,mark size=0.5mm]
plot coordinates {
    (93.80, 2116.96)
    (98.49, 1239.03)
    (99.45, 904.32)
    (99.73, 716.57)
};
% POST
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]
plot coordinates {
    (98.83, 448.32)
    (99.82, 257.02)
};
% KD-tree
\addplot[line width=0.15mm,color=orange,mark=triangle,mark size=0.5mm]
plot coordinates {
    (99.93, 401.64)
};
\end{axis}
\end{tikzpicture}
}
\subfloat[SIFT 4D ratio 0.02]{\vgap
\begin{tikzpicture}[scale=0.85]
\begin{axis}[
    height=\columnwidth/2.60,
    width=\columnwidth/1.80,
    xlabel=recall@20(\%),
    ylabel=Qps,
    ymode=log,
    xmin=80,
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    title style={font=\scriptsize},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
]
 CG (CubeGraph)
\addplot[line width=0.15mm,color=navy,mark=square,mark size=0.5mm]
plot coordinates {
    (99.48, 2399.89)
    (99.97, 1473.32)
};
% POST
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]
plot coordinates {
    (98.86, 368.37)
    (99.83, 212.53)
};
% KD-tree
\addplot[line width=0.15mm,color=orange,mark=triangle,mark size=0.5mm]
plot coordinates {
    (100.00, 230.80)
};

\end{axis}
\end{tikzpicture}
}
\subfloat[MSMARC10M 3D ratio 0.02]{\vgap
\begin{tikzpicture}[scale=0.85]
\begin{axis}[
    height=\columnwidth/2.60,
    width=\columnwidth/1.80,
    xlabel=recall@20(\%),
    ylabel=Qps,
    ymode=log,
    xmin=80,
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    title style={font=\scriptsize},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
]
% CG (CubeGraph)
\addplot[line width=0.15mm,color=navy,mark=square,mark size=0.5mm]
plot coordinates {
    (88.84, 432.75)
    (95.08, 262.14)
    (97.16, 180.99)
    (98.19, 138.82)
    (98.72, 112.96)
    (98.98, 95.95)
    (99.17, 83.25)
    (99.33, 74.02)
    (99.48, 66.90)
    (99.56, 60.72)
};
% POST
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]
plot coordinates {
    (94.72, 135.62)
    (98.19, 67.19)
    (98.98, 45.41)
    (99.34, 34.61)
    (99.55, 27.94)
};
% KD-tree
\addplot[line width=0.15mm,color=orange,mark=triangle,mark size=0.5mm]
plot coordinates {
    (98.90, 16.30)
    (99.60, 15.50)
};
\end{axis}
\end{tikzpicture}
}
\subfloat[MSMARC10M 4D ratio 0.02]{\vgap
\begin{tikzpicture}[scale=0.85]
\begin{axis}[
    height=\columnwidth/2.60,
    width=\columnwidth/1.80,
    xlabel=recall@20(\%),
    ylabel=Qps,
    ymode=log,
    xmin=80,
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    title style={font=\scriptsize},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
]
% CG (CubeGraph)
\addplot[line width=0.15mm,color=navy,mark=square,mark size=0.5mm]
plot coordinates {
    (83.27, 333.04)
    (91.69, 178.54)
    (95.05, 123.17)
    (96.52, 107.77)
    (97.39, 88.52)
    (97.97, 74.97)
    (98.44, 65.18)
    (98.73, 57.75)
    (98.95, 48.20)
    (99.11, 46.28)
    (99.25, 42.57)
    (99.33, 39.39)
    (99.41, 36.77)
    (99.47, 34.42)
    (99.53, 32.37)
};
% POST
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]
plot coordinates {
    (94.81, 118.72)
    (98.05, 68.95)
    (98.92, 46.52)
    (99.28, 35.32)
    (99.46, 28.48)
    (99.60, 24.25)
};
% KD-tree
\addplot[line width=0.15mm,color=orange,mark=triangle,mark size=0.5mm]
plot coordinates {
    (99.60, 10.00)
};
\end{axis}
\end{tikzpicture}
}
\\
% Subplot 17: yfcc 3d ratio 0.02
\subfloat[YFCC 3D ratio 0.02]{\vgap
\begin{tikzpicture}[scale=0.85]
\begin{axis}[
    height=\columnwidth/2.60,
    width=\columnwidth/1.80,
    xlabel=recall@20(\%),
    ylabel=Qps,
    ymode=log,
    xmin=80,
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    title style={font=\scriptsize},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
]
% CG (CubeGraph)
\addplot[line width=0.15mm,color=navy,mark=square,mark size=0.5mm]
plot coordinates {
    (95.74, 391.37)
    (98.57, 238.26)
    (99.30, 177.49)
    (99.60, 143.98)
};
% POST
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]
plot coordinates {
    (98.22, 19.29)
    (99.43, 14.16)
    (99.71, 11.82)
};
% KD-tree
\addplot[line width=0.15mm,color=orange,mark=triangle,mark size=0.5mm]
plot coordinates {
    (99.87, 221.09)
};
\end{axis}
\end{tikzpicture}
}
% Subplot 18: yfcc 3d ratio 0.05
\subfloat[YFCC 3D ratio 0.05]{\vgap
\begin{tikzpicture}[scale=0.85]
\begin{axis}[
    height=\columnwidth/2.60,
    width=\columnwidth/1.80,
    xlabel=recall@20(\%),
    ylabel=Qps,
    ymode=log,
    xmin=80,
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    title style={font=\scriptsize},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
]
% CG (CubeGraph)
\addplot[line width=0.15mm,color=navy,mark=square,mark size=0.5mm]
plot coordinates {
    (92.32, 460.99)
    (97.13, 404.87)
    (98.44, 287.86)
    (99.05, 229.18)
    (99.34, 191.71)
    (99.53, 168.76)
};
% POST
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]
plot coordinates {
    (97.14, 107.74)
    (99.18, 68.97)
    (99.58, 50.10)
};
% KD-tree
\addplot[line width=0.15mm,color=orange,mark=triangle,mark size=0.5mm]
plot coordinates {
    (99.75, 96.39)
};
\end{axis}
\end{tikzpicture}
}
% Subplot 19: yfcc 3d ratio 0.01
\subfloat[YFCC 3D ratio 0.01]{\vgap
\begin{tikzpicture}[scale=0.85]
\begin{axis}[
    height=\columnwidth/2.60,
    width=\columnwidth/1.80,
    xlabel=recall@20(\%),
    ylabel=Qps,
    ymode=log,
    xmin=80,
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    title style={font=\scriptsize},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
]
% CG (CubeGraph)
\addplot[line width=0.15mm,color=navy,mark=square,mark size=0.5mm]
plot coordinates {
    (95.33, 319.31)
    (98.39, 279.64)
    (99.23, 220.18)
    (99.52, 182.25)
};
% POST
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]
plot coordinates {
    (98.64, 6.62)
    (99.61, 6.13)
};
% KD-tree
\addplot[line width=0.15mm,color=orange,mark=triangle,mark size=0.5mm]
plot coordinates {
    (99.90, 299.50)
};
\end{axis}
\end{tikzpicture}
}
% Subplot 20: yfcc 3d ratio 0.1
\subfloat[YFCC 3D ratio 0.10]{\vgap
\begin{tikzpicture}[scale=0.85]
\begin{axis}[
    height=\columnwidth/2.60,
    width=\columnwidth/1.80,
    xlabel=recall@20(\%),
    ylabel=Qps,
    ymode=log,
    xmin=80,
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    title style={font=\scriptsize},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
]
% CG (CubeGraph)
\addplot[line width=0.15mm,color=navy,mark=square,mark size=0.5mm]
plot coordinates {
    (91.88, 315.30)
    (96.84, 251.36)
    (98.28, 180.06)
    (99.01, 144.36)
    (99.30, 120.95)
    (99.50, 104.64)
    (99.66, 92.64)
};
% POST
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]
plot coordinates {
    (95.28, 222.89)
    (98.46, 163.07)
    (99.25, 119.96)
    (99.53, 95.11)
};
% KD-tree
\addplot[line width=0.15mm,color=orange,mark=triangle,mark size=0.5mm]
plot coordinates {
    (99.72, 64.87)
};
\end{axis}
\end{tikzpicture}
}

% Subplot 17: WIKI 3D ratio 0.01
\subfloat[WIKI 3D ratio 0.01]{\vgap
\begin{tikzpicture}[scale=0.85]
\begin{axis}[
    height=\columnwidth/2.60,
    width=\columnwidth/1.80,
    xlabel=recall@20(\%),
    ylabel=Qps,
    ymode=log,
    xmin=80,
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    title style={font=\scriptsize},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
]
% CG (CubeGraph)
\addplot[line width=0.15mm,color=navy,mark=square,mark size=0.5mm]
plot coordinates {
    (89.32, 589.04)
    (94.26, 393.01)
    (95.65, 308.20)
    (96.56, 256.22)
    (96.98, 223.31)
    (97.31, 198.59)
    (97.46, 179.87)
    (97.57, 164.66)
    (97.68, 143.06)
    (97.70, 152.92)
    (97.81, 119.23)
    (97.84, 112.95)
    (97.86, 108.00)
    (97.88, 134.19)
    (97.93, 126.49)
};
% POST
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]
plot coordinates {
    (93.26, 17.44)
    (95.61, 14.28)
    (96.32, 12.56)
    (96.46, 11.69)
    (96.73, 11.32)
    (96.86, 10.60)
    (96.95, 9.89)
    (96.97, 9.31)
    (97.01, 8.03)
    (97.04, 7.40)
    (97.07, 8.40)
    (97.09, 6.90)
    (97.10, 7.14)
    (97.11, 8.83)
};
% KD-tree
\addplot[line width=0.15mm,color=orange,mark=triangle,mark size=0.5mm]
plot coordinates {
    (97.62, 208.67)
    (97.92, 231.35)
    (97.97, 229.73)
    (97.98, 224.53)
    (97.99, 219.43)
    (98.00, 215.73)
};
\end{axis}
\end{tikzpicture}
}\hspace{2mm}
% Subplot 18: WIKI 3D ratio 0.02
\subfloat[WIKI 3D ratio 0.02]{\vgap
\begin{tikzpicture}[scale=0.85]
\begin{axis}[
    height=\columnwidth/2.60,
    width=\columnwidth/1.80,
    xlabel=recall@20(\%),
    ylabel=Qps,
    ymode=log,
    xmin=80,
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    title style={font=\scriptsize},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
]
% CG (CubeGraph)
\addplot[line width=0.15mm,color=navy,mark=square,mark size=0.5mm]
plot coordinates {
    (89.18, 620.96)
    (93.84, 379.63)
    (95.11, 282.12)
    (95.90, 229.02)
    (96.17, 194.11)
    (96.39, 169.16)
    (96.56, 150.85)
    (96.59, 137.11)
    (96.72, 106.97)
    (96.74, 88.74)
    (96.77, 125.08)
    (96.80, 93.72)
    (96.81, 115.40)
    (96.83, 84.41)
};
% POST
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]
plot coordinates {
    (92.04, 83.24)
    (94.33, 59.87)
    (95.09, 47.33)
    (95.65, 39.55)
    (95.76, 34.25)
    (95.92, 30.65)
    (96.05, 28.18)
    (96.07, 25.69)
    (96.12, 23.61)
    (96.17, 20.51)
    (96.20, 19.31)
    (96.23, 21.93)
    (96.27, 17.30)
    (96.29, 18.23)
    (96.30, 16.47)
};
% KD-tree
\addplot[line width=0.15mm,color=orange,mark=triangle,mark size=0.5mm]
plot coordinates {
    (96.43, 151.89)
    (96.91, 142.74)
    (97.00, 136.33)
    (97.02, 131.12)
    (97.03, 123.47)
};
\end{axis}
\end{tikzpicture}
}\hspace{2mm}
% Subplot 19: WIKI 3D ratio 0.05
\subfloat[WIKI 3D ratio 0.05]{\vgap
\begin{tikzpicture}[scale=0.85]
\begin{axis}[
    height=\columnwidth/2.60,
    width=\columnwidth/1.80,
    xlabel=recall@20(\%),
    ylabel=Qps,
    ymode=log,
    xmin=80,
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    title style={font=\scriptsize},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
]
% CG (CubeGraph)
\addplot[line width=0.15mm,color=navy,mark=square,mark size=0.5mm]
plot coordinates {
    (83.53, 767.50)
    (89.64, 437.63)
    (92.00, 333.79)
    (92.97, 279.02)
    (93.44, 234.93)
    (93.95, 205.75)
    (94.34, 189.12)
    (94.56, 179.31)
    (94.77, 167.30)
    (94.84, 154.17)
    (94.95, 132.63)
    (95.02, 142.46)
    (95.09, 124.27)
    (95.17, 117.07)
};
% POST
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]
plot coordinates {
    (88.74, 524.23)
    (92.09, 293.74)
    (93.09, 207.28)
    (93.55, 162.48)
    (93.82, 134.43)
    (94.36, 115.06)
    (94.58, 89.66)
    (94.63, 81.07)
    (94.72, 68.17)
    (94.77, 74.04)
    (94.82, 63.20)
    (94.83, 58.96)
    (94.94, 52.70)
    (94.97, 55.89)
};
% KD-tree
\addplot[line width=0.15mm,color=orange,mark=triangle,mark size=0.5mm]
plot coordinates {
    (94.30, 67.80)
    (95.10, 60.60)
    (95.30, 50.30)
    (95.40, 46.20)
};
\end{axis}
\end{tikzpicture}
}
\subfloat[WIKI 3D ratio 0.10]{\vgap
\begin{tikzpicture}[scale=0.85]
\begin{axis}[
    height=\columnwidth/2.60,
    width=\columnwidth/1.80,
    xlabel=recall@20(\%),
    ylabel=Qps,
    ymode=log,
    xmin=80,
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    title style={font=\scriptsize},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
]
% CG (CubeGraph)
\addplot[line width=0.15mm,color=navy,mark=square,mark size=0.5mm]
plot coordinates {
    (92.17, 220.04)
    (92.58, 217.74)
    (92.92, 186.99)
    (93.05, 165.78)
    (93.27, 152.47)
    (93.37, 138.97)
    (93.50, 119.37)
    (93.54, 128.16)
    (93.66, 113.81)
    (93.75, 109.36)
};
% POST
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]
plot coordinates {
    (87.13, 813.09)
    (90.38, 459.55)
    (91.52, 327.62)
    (91.97, 255.78)
    (92.19, 210.64)
    (92.56, 184.98)
    (92.89, 199.37)
    (93.09, 165.70)
    (93.16, 151.36)
    (93.17, 138.18)
    (93.30, 126.88)
    (93.33, 110.36)
    (93.45, 117.58)
    (93.46, 109.09)
    (93.50, 114.12)
};
% KD-tree
\addplot[line width=0.15mm,color=orange,mark=triangle,mark size=0.5mm]
plot coordinates {
    (94.20, 30.72)
    (94.22, 30.70)
    (94.23, 28.86)
    (94.24, 27.45)
    (94.25, 25.85)
};
\end{axis}
\end{tikzpicture}
}

\vgap\caption{Search efficiency comparison across different dimensions (3D/4D) with Bounding Boxes filter (recall@20 vs.\ Qps).}\vgap
\label{fig:Exp-2}
\end{footnotesize}
\end{figure*}

==> figure/Exp-3.tex <==
\begin{figure*}[!t]
\centering
\begin{footnotesize}
% Top legend
\begin{tikzpicture}
    \begin{customlegend}[legend columns=3,
        legend entries={$\CG$-Cube,$\CG$-Polygon-3,$\CG$-Polygon-4,$\CG$-Polygon-5,$\CG$-Radius, $\CG$-Compose},
        legend style={at={(0.5,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.4cm}]
    \addlegendimage{line width=0.15mm,color=navy,mark=square,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=forestgreen,mark=triangle,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=orange,mark=diamond,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=amber,mark=pentagon,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=violet,mark=otimes,mark size=0.5mm}
    \end{customlegend}
\end{tikzpicture}

% Row 1: Polygon comparison (ratio 0.10)
\subfloat[SIFT 2D (ratio 0.05)]{\vgap
\begin{tikzpicture}[scale=0.85]
\begin{axis}[
    height=\columnwidth/2.60,
    width=\columnwidth/1.80,
    xlabel=recall@20(\%),
    ylabel=Qps,
    ymode=log,
    xmin=70,
    xmax=100.2,
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    title style={font=\scriptsize},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
]
% Cube (baseline)
\addplot[line width=0.15mm,color=navy,mark=square,mark size=0.5mm]
plot coordinates {
    (72.86, 3252.27)
    (88.96, 1745.92)
    (94.60, 1180.46)
    (97.01, 903.60)
    (98.17, 775.26)
    (98.73, 680.41)
    (99.12, 597.86)
    (99.36, 531.44)
    (99.52, 481.10)
};
% Polygon-3
\addplot[line width=0.15mm,color=forestgreen,mark=triangle,mark size=0.5mm]
plot coordinates {
    (96.49, 1601.97)
    (99.24, 920.62)
    (99.72, 662.67)
};
% Polygon-4
\addplot[line width=0.15mm,color=orange,mark=diamond,mark size=0.5mm]
plot coordinates {
    (96.25, 1576.95)
    (99.18, 1000.01)
    (99.69, 729.50)
};
% Polygon-5
\addplot[line width=0.15mm,color=amber,mark=pentagon,mark size=0.5mm]
plot coordinates {
    (95.92, 1978.12)
    (99.08, 1139.69)
    (99.66, 818.46)
};
% Radius
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]
plot coordinates {
(87.70, 3677.87)
(96.01, 2741.80)
(98.27, 1962.34)
(99.12, 1574.56)
(99.48, 1320.29)
(99.68, 1136.55)
};
% Compose (Cube - Radius)
\addplot[line width=0.15mm,color=violet,mark=otimes,mark size=0.5mm]
plot coordinates {
(87.57, 4493.37)
(95.98, 2520.59)
(98.24, 1801.58)
(99.13, 1422.69)
(99.51, 1191.04)
};
\end{axis}
\end{tikzpicture}
}
\subfloat[SIFT 2D (ratio 0.10)]{\vgap
\begin{tikzpicture}[scale=0.85]
\begin{axis}[
    height=\columnwidth/2.60,
    width=\columnwidth/1.80,
    xlabel=recall@20(\%),
    ylabel=Qps,
    ymode=log,
    xmin=85,
    xmax=100.2,
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    title style={font=\scriptsize},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
]
% Cube (baseline)
\addplot[line width=0.15mm,color=navy,mark=square,mark size=0.5mm]
plot coordinates {
    (87.86, 2767.05)
    (96.67, 1469.00)
    (98.68, 1025.32)
    (99.34, 788.62)
    (99.59, 652.26)
};
% Polygon-3
\addplot[line width=0.15mm,color=forestgreen,mark=triangle,mark size=0.5mm]
plot coordinates {
(95.46, 1489.54)
(98.88, 856.54)
(99.57, 626.90)
};
% Polygon-4
\addplot[line width=0.15mm,color=orange,mark=diamond,mark size=0.5mm]
plot coordinates {
(94.82, 1762.35)
(98.65, 993.84)
(99.48, 721.84)
(99.76, 565.17)
};
% Polygon-5
\addplot[line width=0.15mm,color=amber,mark=pentagon,mark size=0.5mm]
plot coordinates {
(93.59, 2212.77)
(98.22, 1240.81)
(99.27, 895.06)
(99.65, 714.24)
};
% Compose (Cube - Radius)
\addplot[line width=0.15mm,color=violet,mark=otimes,mark size=0.5mm]
plot coordinates {
(89.47, 3203.94)
(96.61, 1992.31)
(98.53, 1420.86)
(99.24, 1126.56)
(99.56, 941.64)
};
% Radius
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]
plot coordinates {
(78.29, 4261.73)
(91.08, 2923.10)
(95.52, 2372.51)
(97.46, 1866.56)
(98.45, 1537.91)
(98.99, 1342.59)
(99.30, 1180.66)
(99.51, 1057.98)
};
\end{axis}
\end{tikzpicture}
}
% Row 2: 3D/4D Radius vs Cube (ratio 0.10)
\subfloat[SIFT 3D (ratio 0.10)]{\vgap
\begin{tikzpicture}[scale=0.85]
\begin{axis}[
    height=\columnwidth/2.60,
    width=\columnwidth/1.80,
    xlabel=recall@20(\%),
    ylabel=Qps,
    ymode=log,
    xmin=85,
    xmax=100.2,
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    title style={font=\scriptsize},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
]
% Cube-3D (baseline)
\addplot[line width=0.15mm,color=navy,mark=square,mark size=0.5mm]
plot coordinates {
    (97.87, 698.33)
    (99.53, 374.22)
};
% Radius-3D
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]
plot coordinates {
(87.30, 3057.50)
(95.74, 1710.16)
(98.11, 1213.15)
(99.01, 952.38)
(99.43, 795.89)
(99.65, 687.73)
};
\end{axis}
\end{tikzpicture}
}\hspace{2mm}
\subfloat[SIFT 4D (ratio 0.10)]{\vgap
\begin{tikzpicture}[scale=0.85]
\begin{axis}[
    height=\columnwidth/2.60,
    width=\columnwidth/1.80,
    xlabel=recall@20(\%),
    ylabel=Qps,
    ymode=log,
    xmin=85,
    xmax=100.2,
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    title style={font=\scriptsize},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
]
% Cube-4D (baseline)
\addplot[line width=0.15mm,color=navy,mark=square,mark size=0.5mm]
plot coordinates {
    (96.65, 515.69)
    (99.14, 264.88)
    (99.58, 194.08)
};
% Radius-4D
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]
plot coordinates {
    (91.69, 1006.01)
    (97.65, 496.68)
    (98.87, 335.84)
    (99.29, 255.17)
    (99.51, 209.63)
};
\end{axis}
\end{tikzpicture}
}

\caption{Comparison of Polygon and Radius filters vs Cube filter on SIFT (recall@20 vs.\ Qps).}
\label{fig:Exp-3}\vspace{-3ex}
\end{footnotesize}
\end{figure*}


==> figure/Exp-5.tex <==
\begin{figure}[!t]
\centering
\begin{footnotesize}
\centerline{\pgfplotslegendfromname{exp5-legend}}\vgap
% ---------- Plot 1: SIFT update time ----------
\subfloat[SIFT]{\vgap
\begin{tikzpicture}[scale=0.90]
\begin{axis}[
    ybar,
    bar width=9pt,
    height=\columnwidth/2.5,
    width=\columnwidth/1.8,
    xlabel={Update Ratio},
    ylabel={Time (seconds)},
    ymin=0.3,
    ymax=10,
    xtick=data,
    xticklabels={10\%,20\%,40\%,50\%},
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    title style={font=\scriptsize},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    legend to name=exp5-legend,
    legend columns=2,
    legend style={
        draw=none,
        font=\scriptsize,
    },
    enlarge x limits=0.2,
]
\addplot[fill=navy!60,draw=navy,line width=0.15mm]
coordinates { (1,0.732) (2,1.374) (3,2.810) (4,3.542) };
\addplot[fill=amaranth!60,draw=amaranth,line width=0.15mm]
coordinates { (1,6.213) (2,6.786) (3,8.208) (4,9.086) };
\legend{Incremental Update, Rebuild from Scratch}
\end{axis}
\end{tikzpicture}
}
% ---------- Plot 2: YFCC update time (legend suppressed) ----------
\subfloat[YFCC]{\vgap
\begin{tikzpicture}[scale=0.90]
\begin{axis}[
    ybar,
    bar width=9pt,
    height=\columnwidth/2.5,
    width=\columnwidth/1.8,
    xlabel={Update Ratio},
    ylabel={Time (seconds)},
    ymin=1,
    ymax=30,
    xtick=data,
    xticklabels={10\%,20\%,40\%,50\%},
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    title style={font=\scriptsize},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    enlarge x limits=0.2,
]
\addplot[fill=navy!60,draw=navy,line width=0.15mm]
coordinates { (1,1.965) (2,3.796) (3,7.601) (4,9.530) };
\addplot[fill=amaranth!60,draw=amaranth,line width=0.15mm]
coordinates { (1,16.345) (2,19.637) (3,22.708) (4,25.695) };
\end{axis}
\end{tikzpicture}
}
\vgap\caption{Dynamic update time comparison on (a) SIFT and (b) YFCC. Both datasets use 100K initial vectors with 32 threads. Incremental update is consistently faster than full rebuild across all update ratios.}\vgap
\label{fig:dynamic-update}
\end{footnotesize}
\end{figure}


==> figure/Exp-6.tex <==
\begin{figure}[!t]
\centering
\begin{footnotesize}
\begin{tikzpicture}
    \begin{customlegend}[legend columns=2,
        legend entries={Merge-4,Merge-16,Merge-64,Merge-128},
        legend style={at={(0.5,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.3cm}]
    \addlegendimage{line width=0.15mm,color=navy,mark=triangle,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=red,mark=diamond,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=orange,mark=o,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=purple,mark=pentagon,mark size=0.5mm}
    \end{customlegend}
\end{tikzpicture}


\begin{tikzpicture}[scale=0.9]
\begin{axis}[
height=\columnwidth/2.50,
width=\columnwidth/1.80,
xlabel=recall@20(\%),
ylabel=Qps,
xmin=5,
xmax=100.2,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=navy,mark=triangle,mark size=0.5mm]%merge4
plot coordinates {
(92.21, 1521.08)
(97.76, 852.62)
(99.07, 608.35)
(99.54, 478.69)
};
\addplot[line width=0.15mm,color=red,mark=diamond,mark size=0.5mm]%merge16
plot coordinates {
(80.61, 1333.24)
(93.96, 760.15)
(97.23, 541.80)
(98.51, 425.69)
(99.11, 353.06)
(99.44, 303.50)
(99.63, 255.88)
};
\addplot[line width=0.15mm,color=orange,mark=o,mark size=0.5mm]%merge64
plot coordinates {
(35.43, 1346.21)
(57.27, 703.55)
(73.55, 483.69)
(84.85, 373.85)
(91.56, 309.23)
(95.30, 268.42)
(97.17, 237.92)
(98.25, 213.58)
(98.85, 194.19)
(99.19, 178.33)
(99.42, 164.91)
(99.55, 153.70)
};
\addplot[line width=0.15mm,color=purple,mark=pentagon,mark size=0.5mm]%merge128
plot coordinates {
(20.42, 1388.88)
(34.51, 713.16)
(46.77, 493.97)
(57.40, 376.40)
(66.41, 306.04)
(74.41, 258.65)
(80.71, 225.46)
(85.88, 194.81)
(89.79, 178.84)
(92.84, 163.98)
(95.02, 152.27)
(96.52, 142.34)
(97.55, 133.78)
(98.27, 126.33)
(98.74, 119.68)
};


\end{axis}
\end{tikzpicture}\hspace{0.5mm}
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
height=\columnwidth/2.50,
width=\columnwidth/1.80,
xlabel=recall@100(\%),
ylabel=Qps,
xmin=5,
xmax=100.2,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=navy,mark=triangle,mark size=0.5mm]%merge4
plot coordinates {
(92.21, 1493.63)
(97.76, 837.57)
(99.07, 598.22)
(99.54, 456.37)
};
\addplot[line width=0.15mm,color=red,mark=diamond,mark size=0.5mm]%merge16
plot coordinates {
(80.61, 1306.53)
(93.96, 746.02)
(97.23, 529.15)
(98.51, 417.86)
(99.11, 346.52)
(99.44, 298.30)
(99.63, 262.74)
};
\addplot[line width=0.15mm,color=orange,mark=o,mark size=0.5mm]%merge64
plot coordinates {
(35.43, 1323.24)
(57.27, 690.24)
(73.55, 473.86)
(84.85, 366.72)
(91.56, 304.05)
(95.30, 262.85)
(97.17, 233.00)
(98.25, 209.14)
(98.85, 190.15)
(99.19, 174.58)
(99.42, 161.50)
(99.55, 150.47)
};
\addplot[line width=0.15mm,color=purple,mark=pentagon,mark size=0.5mm]%merge128
plot coordinates {
(20.42, 1373.39)
(34.51, 707.20)
(46.77, 480.44)
(57.40, 366.48)
(66.41, 297.98)
(74.41, 251.45)
(80.71, 219.21)
(85.88, 194.78)
(89.79, 176.75)
(92.84, 162.09)
(95.02, 150.13)
(96.52, 140.30)
(97.55, 132.01)
(98.27, 124.51)
(98.74, 118.01)
};


\end{axis}
\end{tikzpicture}\hspace{0.5mm}

\vgap\caption{Recall vs Qps comparison on SIFT dataset ($k=20$: left, $k=100$: right).
We compare the adjacent cube merge with different merge indices count on the SIFT dataset with 2D metadata.}\vgap
\label{fig:recall-qps-merge-num}
\end{footnotesize}
\end{figure}


==> figure/Exp-7.tex <==
\begin{figure}[!t]
\centering
\begin{footnotesize}
\begin{tikzpicture}
    \begin{customlegend}[legend columns=2,
        legend entries={$\CG$,$\POST$},
        legend style={at={(0.5,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.4cm}]
    \addlegendimage{line width=0.15mm,color=navy,mark=square,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm}
    \end{customlegend}
\end{tikzpicture}
\subfloat[DEEP100M 2D ratio 0.01]{\vgap
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
height=\columnwidth/2.50,
width=\columnwidth/1.80,
xlabel=recall@20(\%),
ylabel=Qps,
ymode=log,
xmin=85,
xmax=100.2,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=navy,mark=square,mark size=0.5mm]%\CG
plot coordinates {
(87.77, 872.56)
(92.37, 734.19)
(94.67, 578.03)
(96.10, 502.17)
(97.07, 470.04)
(97.67, 410.41)
(98.07, 373.71)
(98.37, 349.21)
(98.63, 319.90)
(98.84, 294.77)
(99.00, 271.34)
(99.14, 253.99)
(99.24, 234.07)
(99.32, 216.80)
};
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%\POST
plot coordinates {
(93.91, 101.30)
(97.54, 62.03)
(98.58, 43.95)
(99.05, 34.89)
(99.30, 28.86)
(99.45, 25.23)
(99.57, 21.92)
};
\end{axis}
\end{tikzpicture}\hspace{2mm}
}
\subfloat[DEEP100M 2D ratio 0.02]{\vgap
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
height=\columnwidth/2.50,
width=\columnwidth/1.80,
xlabel=recall@20(\%),
ylabel=Qps,
ymode=log,
xmin=85,
xmax=100.2,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=navy,mark=square,mark size=0.5mm]%\CG
plot coordinates {
(78.46, 1011.70)
(88.80, 864.36)
(92.92, 681.00)
(95.07, 640.24)
(96.35, 538.96)
(97.07, 449.37)
(97.70, 411.39)
(98.12, 347.03)
(98.44, 320.70)
(98.67, 306.35)
(98.87, 283.45)
(98.98, 257.50)
(99.12, 249.66)
(99.21, 215.57)
(99.29, 189.10)
};
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%\POST
plot coordinates {
(91.89, 169.91)
(96.32, 113.05)
(97.80, 78.28)
(98.46, 61.28)
(98.76, 50.75)
(99.03, 43.28)
(99.20, 38.05)
(99.34, 35.11)
(99.42, 32.47)
(99.50, 29.33)
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
\vgap\caption{Scalability on Deep100M dataset (100M vectors).
Despite the massive dataset scale, \CG~maintains high search efficiency with Box Filter.}
\label{fig:deep100m-scalability}\vspace{-4ex}
\end{footnotesize}
\end{figure}


==> figure/Exp-8.tex <==
\begin{figure}[!t]
\centering
\begin{footnotesize}
% Top legend
\begin{tikzpicture}\vgap
    \begin{customlegend}[legend columns=3,
        legend entries={Uniform,Normal,Clustered},
        legend style={at={(0.5,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.3cm}]
    \addlegendimage{line width=0.15mm,color=navy,mark=square,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=forestgreen,mark=triangle,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=orange,mark=diamond,mark size=0.5mm}
    \end{customlegend}
\end{tikzpicture}\vgap

\begin{tikzpicture}
    \begin{customlegend}[legend columns=2,
        legend entries={Skewed,Hollow},
        legend style={at={(0.5,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.3cm}]
    \addlegendimage{line width=0.15mm,color=amber,mark=pentagon,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=violet,mark=o,mark size=0.5mm}
    \end{customlegend}
\end{tikzpicture}

% Row 1: Ratio 0.05
\subfloat[SIFT 2D (ratio 0.05)]{\vgap
\begin{tikzpicture}[scale=0.85]
\begin{axis}[
    height=\columnwidth/2.60,
    width=\columnwidth/1.80,
    xlabel=recall@20(\%),
    ylabel=Qps,
    ymode=log,
    xmin=70,
    xmax=100.2,
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    title style={font=\scriptsize},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
]
% Uniform (baseline)
\addplot[line width=0.15mm,color=navy,mark=square,mark size=0.5mm]
plot coordinates {
    (72.86, 3252.27)
    (88.96, 1745.92)
    (94.60, 1180.46)
    (97.01, 903.60)
    (98.17, 775.26)
    (98.73, 680.41)
    (99.12, 597.86)
    (99.36, 531.44)
    (99.52, 481.10)
};
% Normal
\addplot[line width=0.15mm,color=forestgreen,mark=triangle,mark size=0.5mm]
plot coordinates {
    (87.67, 4059.25)
    (95.27, 2351.14)
    (97.62, 1702.73)
    (98.68, 1358.27)
    (99.18, 1136.67)
    (99.45, 981.87)
    (99.61, 871.08)
};
% Clustered
\addplot[line width=0.15mm,color=orange,mark=diamond,mark size=0.5mm]
plot coordinates {
    (91.10, 1797.12)
    (96.66, 1060.11)
    (98.39, 737.34)
    (99.08, 630.81)
    (99.43, 586.41)
    (99.63, 493.71)
};
% Skewed
\addplot[line width=0.15mm,color=amber,mark=pentagon,mark size=0.5mm]
plot coordinates {
    (88.00, 4146.75)
    (96.11, 2471.78)
    (98.37, 1747.62)
    (99.20, 1409.55)
    (99.57, 1206.62)
};
% Hollow
\addplot[line width=0.15mm,color=violet,mark=o,mark size=0.5mm]
plot coordinates {
    (84.72, 1058.60)
    (94.21, 800.46)
    (97.24, 721.99)
    (98.47, 588.80)
    (99.09, 639.45)
    (99.41, 605.51)
    (99.61, 562.91)
};
\end{axis}
\end{tikzpicture}
}
% Row 1 continued: Ratio 0.10
\subfloat[SIFT 2D (ratio 0.10)]{\vgap
\begin{tikzpicture}[scale=0.85]
\begin{axis}[
    height=\columnwidth/2.60,
    width=\columnwidth/1.80,
    xlabel=recall@20(\%),
    ylabel=Qps,
    ymode=log,
    xmin=85,
    xmax=100.2,
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    title style={font=\scriptsize},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
]
% Uniform (baseline)
\addplot[line width=0.15mm,color=navy,mark=square,mark size=0.5mm]
plot coordinates {
    (87.86, 2767.05)
    (96.67, 1469.00)
    (98.68, 1025.32)
    (99.34, 788.62)
    (99.59, 652.26)
};
% Normal
\addplot[line width=0.15mm,color=forestgreen,mark=triangle,mark size=0.5mm]
plot coordinates {
    (87.90, 3853.44)
    (95.35, 2229.90)
    (97.62, 1609.27)
    (98.60, 1269.53)
    (99.13, 1061.29)
    (99.41, 912.75)
    (99.58, 807.94)
};
% Clustered
\addplot[line width=0.15mm,color=orange,mark=diamond,mark size=0.5mm]
plot coordinates {
    (89.40, 758.12)
    (95.97, 531.81)
    (98.01, 439.84)
    (98.86, 383.10)
    (99.30, 343.91)
    (99.54, 312.65)
};
% Skewed
\addplot[line width=0.15mm,color=amber,mark=pentagon,mark size=0.5mm]
plot coordinates {
    (90.99, 3306.55)
    (97.19, 1911.03)
    (98.79, 1370.40)
    (99.38, 1074.41)
    (99.64, 896.69)
};
% Hollow
\addplot[line width=0.15mm,color=violet,mark=o,mark size=0.5mm]
plot coordinates {
    (86.13, 4156.61)
    (94.77, 2382.76)
    (97.46, 1699.80)
    (98.57, 1339.18)
    (99.15, 1124.05)
    (99.43, 949.26)
    (99.62, 847.02)
};
\end{axis}
\end{tikzpicture}
}

\vgap\caption{Impact of metadata distribution on search efficiency.}\vgap
\label{fig:Exp-8}\vspace{-3ex}
\end{footnotesize}
\end{figure}

